Fibonacci, Motzkin, Schroder, Fuss-Catalan and other Combinatorial Structures: Universal and Embedded Bijections

A combinatorial structure, $\mathcal{F}$, with counting sequence $\{a_n\}_{n\ge 0}$ and ordinary generating function $G_\mathcal{F}=\sum_{n\ge0} a_n x^n$, is positive algebraic if $G_\mathcal{F}$ satisfies a polynomial equation $G_\mathcal{F}=\sum_{k=0}^N p_k(x)\,G_\mathcal{F}^k $ and $p_k(x)$ is a polynomial in $x$ with non-negative integer coefficients. We show that every such family is associated with a normed $\mathbf{n}$-magma. An $\mathbf{n}$-magma with $\mathbf{n}=(n_1,\dots, n_k)$ is a pair $\mathcal{M}$ and $\mathcal{F}$ where $\mathcal{M}$ is a set of combinatorial structures and $\mathcal{F}$ is a tuple of $n_i$-ary maps $f_i\,:\,\mathcal{M}^{n_i}\to \mathcal{M}$. A norm is a super-additive size map $||\cdot||\,:\, \mathcal{M}\to \mathbb{N} $. If the normed $\mathbf{n}$-magma is free then we show there exists a recursive, norm preserving, universal bijection between all positive algebraic families $\mathcal{F}_i$ with the same counting sequence. A free $\mathbf{n}$-magma is defined using a universal mapping principle. We state a theorem which provides a combinatorial method of proving if a particular $\mathbf{n}$-magma is free. We illustrate this by defining several $\mathbf{n}$-magmas: eleven $(1,1)$-magmas (the Fibonacci families), seventeen $(1,2)$-magmas (nine Motzkin and eight Schr\"oder families) and seven $(3)$-magmas (the Fuss-Catalan families). We prove they are all free and hence obtain a universal bijection for each $\mathbf{n}$. We also show how the $\mathbf{n}$-magma structure manifests as an embedded bijection.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl/2]
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        % \fill[blue] (-90:10) circle (50pt);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl/2]
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \fill[blue] (-90:10) circle (50pt);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \foreach \i in {1,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \nd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \fill[\colOne, opacity = \opac] (0,0) circle [radius = 10];
        \begin{scope}
            \clip (0,0) circle [radius = 10];
            \fill[white] (11) to [bend right = 70] (1) -- (0,15) -- (11);
        \end{scope}
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \drawDashedChord[11][1]
        \node at (0,-1) {\footnotesize $p_1$};
        \foreach \i in {1,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \nd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
    \end{tikzpicture}
    \right)
    & =
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \foreach \i in {2,11}
            {
            % \draw[fill] (90 - 360/\numSpaces * \i:10) circle [radius = 0.3];
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \draw[fill] (90 - 360/\numSpaces * 11:10) circle [radius = 1.0];
        \fill[\colOne, opacity = \opac] (0,0) circle [radius = 10];
        \begin{scope}
            \clip (0,0) circle [radius = 10];
            \fill[white] (11) to [bend right = 70] (2) -- (0,15) -- (11);
        \end{scope}
        \draw[blue,->] (90 - 360/\numSpaces * 1.25:10.9) to [bend left = 50] (90 - 360/\numSpaces * 1.8:10.6);
        %\fill[blue] (90 - 360/\numSpaces:10) circle (30pt);
        \node at (90 - 360/\numSpaces:14.5) {\footnotesize root};
        \node at (90 - 360/\numSpaces * 2 - 10:19) {\footnotesize subroot};
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \coordinate (1) at (90 - 360/\numSpaces:10);
        \drawDashedChord[11][2]
        \node at (0,-2) {\footnotesize $p_1$};
        \fill[white] (90 - 360/\numSpaces:9.5) circle (35pt);
        \polarP[90 - 360/\numSpaces][10]
        \fill[blue] (90 - 360/\numSpaces * 2:10) circle (30pt);
        \fill (90 - 360/\numSpaces * 11:10) \nd;
    \end{tikzpicture} \\
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \foreach \i in {1,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \nd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \fill[\colOne, opacity = \opac] (0,0) circle [radius = 10];
        \begin{scope}
            \clip (0,0) circle [radius = 10];
            \fill[white] (11) to [bend right = 70] (1) -- (0,15) -- (11);
        \end{scope}
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \foreach \i in {1,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \nd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \drawDashedChord[11][1]
        \node at (0,-1) {\footnotesize $p_1$};
    \end{tikzpicture}
    \ \star \ 
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \foreach \i in {1,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \nd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \fill[\colTwo, opacity = \opac] (0,0) circle [radius = 10];
        \begin{scope}
            \clip (0,0) circle [radius = 10];
            \fill[white] (11) to [bend right = 70] (1) -- (0,15) -- (11);
        \end{scope}
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \drawDashedChord[11][1]
        \node at (0,-1) {\footnotesize $p_2$};
        \foreach \i in {1,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \nd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
    \end{tikzpicture}
    & =
    \def\scl{0.12}
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \foreach \i in {5,6,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \nd;
            }
        \foreach \i in {2,5,6,7,11}
            {
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \begin{scope}
            \clip (0,0) circle [radius = 10];
            \fill[\colOne, opacity = \opac] (7) to [bend right = 40] (11) -- (-15,15) -- (-15,-15) -- (7);
        \end{scope}
        \begin{scope}
            \clip (0,0) circle [radius = 10];
            \fill[\colTwo, opacity = \opac] (2) to [bend right = 30] (5) -- (15,-15) -- (15,15) -- (2);
        \end{scope}
        \node at (90 - 360/\numSpaces:13.5) {\footnotesize root};
        \node at ([shift={(8,-1)}]90 - 360/\numSpaces * 2:12) {\footnotesize right subroot};
        \node at ([shift={(-4,0)}]90 - 360/\numSpaces * 7:12) {\footnotesize left subroot};
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        %\draw[fill] (90 - 360/\numSpaces:10) circle [radius = 0.3];
        \coordinate (1) at (90 - 360/\numSpaces:10);
        \draw[fill] (90 - 360/\numSpaces * 6:10) \nd;
        \coordinate (6) at (90 - 360/\numSpaces * 6:10);
        \draw[dashed] (7) to [bend right = 40] (11);
        \draw (1) to [bend right = 10] (6);
        \draw[dashed] (2) to [bend right = 30] (5);
        \node at (-6,0) {\footnotesize $p_1$};
        \node at (7.3,-2) {\footnotesize $p_2$};
        \foreach \i in {2,5,7,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \nd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \draw[blue, ->] (90 - 360/\numSpaces * 1.15:10.5) to [bend left = 50] (90 - 360/\numSpaces * 1.9:10.6);
        \draw[blue, ->, rounded corners = 10] (90 - 360/\numSpaces * 0.95:9.5) -- (1,3) -- (-1,-6) -- (90 - 360/\numSpaces * 6.9:9.4);
        \node at (90 - 360/\numSpaces * 1.5:12.5) {\color{blue}{\scriptsize R}};
        \node at (-0.5,0) {\color{blue}{\scriptsize L}};
        % \fill[blue] (90 - 360/\numSpaces:10) circle (20pt);
        \fill[white] (90 - 360/\numSpaces:9.4) circle (30pt);
        \polarP[90 - 360/\numSpaces][10]
        \fill[blue] (90 - 360/\numSpaces * 2:10) \smlnd;
        \fill[blue] (90 - 360/\numSpaces * 7:10) \smlnd;
    \end{tikzpicture}
\begin{tikzpicture}[baseline=-0.5ex, scale = \scl] %-0.5
        \node at (90:10) {\V}; 
        \node[anchor = mid] at (0,0) {};
        \draw (0,0) circle [radius = 10];
        \foreach \i in {1,...,\numPoints}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \nd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \draw[red] (3) to [bend right = 30] (5);
        \draw[red] (6) to [bend right = 30] (7);
        \foreach \i in {1,...,\numPoints}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \nd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
    \end{tikzpicture}
    \quad \leadsto
    \begin{tikzpicture}[baseline=-0.5ex, scale = \scl]
        \node at (90:10) {\V};
        \node[anchor = mid] at (0,0) {};
        \draw (0,0) circle [radius = 10];
        \foreach \i in {5,7}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \nd;
            }
        \foreach \i in {1,...,\numPoints}
            {
            %\draw[fill] (90 - 360/\numSpaces * \i:10) circle [radius = 0.3];
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \draw[red] (3) to [bend right = 30] (5);
        \draw[red] (6) to [bend right = 30] (7);
        \fill[white] (90 - 360/\numSpaces + 1:10) circle (15pt);
        \node at (90 - 360/\numSpaces:10) {\color{blue}{$P$}};
        \fill[white] (90 - 360/\numSpaces * 2 + 3:10) circle (20pt);
        \node at (90 - 360/\numSpaces * 2:10) {\color{blue}{$P$}};
        \fill[white] (90 - 360/\numSpaces * 3:10) circle (30pt);
        \node at (90 - 360/\numSpaces * 3:10) {\color{blue}{$P$}};
        \fill[white] (90 - 360/\numSpaces * 4 + 1:10) circle (20pt);
        \node at (90 - 360/\numSpaces * 4:10) {\color{blue}{$P$}};
        \fill[white] (90 - 360/\numSpaces * 6 - 2:9.6) circle (25pt);
        \node at (90 - 360/\numSpaces * 6:10) {\color{blue}{$P$}};
        \fill[blue] (90 - 360/\numSpaces * 4.5:10) \nd (90 - 360/\numSpaces * 6.5:10) \nd (90 - 360/\numSpaces * 7.5:10) \nd;
        \foreach \i in {1,...,\numPoints}
            {
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \coordinate (45) at (90 - 360/\numSpaces * 4.5:10);
        \coordinate (65) at (90 - 360/\numSpaces * 6.5:10);
        \coordinate (75) at (90 - 360/\numSpaces * 7.5:10);
            % \path[blue, ->] 
            %     (1) edge [bend left = 30] (2)
            %     (2) edge [bend left = 30] (3)
            %     (3) edge [bend right = 20] (6)
            %     (3) edge [bend left = 30] (4)
            %     (4) edge [bend left = 10] (45)
            %     (6) edge [bend left = 10] (65)
            %     (6) edge [bend right = 20] (75);
        \foreach \i in {5,7}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) circle [radius = 0.3];
            }
        \path[blue, ->]
            ([shift = {(1.5,-0.5)}] 1) edge [bend left = 30] ([shift = {(0.5,1.5)}] 2)
            ([shift = {(0.7,-0.7)}] 2) edge [bend left = 30] ([shift = {(1.75,1))}] 3)
            ([shift = {(-0.5,-1.5)}] 3) edge [bend left = 30] node[style = {inner sep = 2pt}, below] {\scriptsize $R$} ([shift = {(1,-0.75))}] 4)
            ([shift = {(-1,-0.5)}] 4) edge [bend left = 30] ([shift = {(0.25,-1))}] 45)
            ([shift = {(-0.75,1)}] 6) edge [bend left = 30] node[style = {inner sep = 2pt}, left] {\scriptsize $R$} ([shift = {(-0.5,-0.5))}] 65)
            ([shift = {(1.5,-0.25)}] 6) edge [bend right = 50] node[style = {inner sep = 1pt}, right] {\scriptsize $L$} ([shift = {(0.1,-0.8))}] 75)
            ([shift = {(0,1)}] 3) edge [bend right = 30] node[style = {inner sep = 1pt}, above right] {\scriptsize $L$} ([shift = {(0.5,-1))}] 6);
    \end{tikzpicture} \leadsto \quad
    \def\scl{0.5}
     \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, scale = \scl]
        \draw (0,0) \un;
        \draw (0,-1) \un;
        \draw (0,-2) \widebin;
        \draw (-1.5,-3) \bin;
        \draw (1.5,-3) \un;
        \fill (0,0) \smlunnd (0,-1) \smlunnd (0,-2) \smlwidebinnd (-1.5,-3) \smlbinnd (1.5,-3) \smlunnd;
        \node at (0,0) (root) {\smlroot};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.6ex]current bounding box.center)}, scale = \scl]
    \fill (0,0) \smlnd;
\end{tikzpicture}
\begin{tikzpicture}[baseline=1.5ex, scale = \scl]
        \clip (0,-1) rectangle (4.75,4.25);
        % \draw (0,0) -- (4,4);
        \draw[fill = \colOne, opacity = \opac] (4,4) -- (0,0) to [bend right = 90, looseness = 1.5] (4,4);
        \node[anchor = mid] at (2.75,1.25) {\footnotesize $p$};
    \end{tikzpicture}
    \right)
    & =
    \begin{tikzpicture}[baseline=1.5ex, scale = \scl]
        \clip (-1,-1) rectangle (8.5,6.5);
        % \draw (0,0) -- (4,4);
        \draw[fill = \colOne, opacity = \opac] (4,4) -- (0,0) to [bend right = 90, looseness = 1.5] (4,4);
        \node[anchor = mid] at (2.75,1.25) {\footnotesize $p$};
        \draw[thick] (4,4) -- (5.5,5.5);
        \fill[blue] (4,4) \nd;
        \fill[white] (5.5,5.5) circle (16pt);
        \P[5.5][5.5]
        \node at ([shift={(1.8,0)}]5,5) {\footnotesize root};
        \node at ([shift={(-2.5,0)}]4,4) {\footnotesize subroot};
        \path[blue, ->]
            (5.15,5.5) edge [bend right = 30] (4,4.4);
    \end{tikzpicture} \\
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \clip (0,-1) rectangle (5.25,4.25);
        % \draw (0,0) -- (4,4);
        \draw[fill = \colOne, opacity = \opac] (4,4) -- (0,0) to [bend right = 90, looseness = 1.5] (4,4);
        \node at (2.75,1.25) {\footnotesize $p_1$};
    \end{tikzpicture}
    \ \star \
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \clip (0,-1) rectangle (4.75,4.25);
        % \draw (0,0) -- (4,4);
        \draw[fill = \colTwo, opacity = \opac] (4,4) -- (0,0) to [bend right = 90, looseness = 1.5] (4,4);
        \node at (2.75,1.25) {\footnotesize $p_2$};
    \end{tikzpicture}
    \ & = \
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw[dashed] (-1,-1) -- (10.5,10.5);
        \draw[fill = \colOne, opacity = \opac] (4,4) -- (0,0) to [bend right = 90, looseness = 1.5] (4,4);
        \node at (2.75,1.25) {\footnotesize $p_1$};
        \draw[thick] (4,4) -- (5.5,4);
        \draw[fill = \colTwo, opacity = \opac] (9.5,8) -- (5.5,4) to [bend right = 90, looseness = 1.5] (9.5,8);
        \node at (8.25,5.25) {\footnotesize $p_2$};
        \draw[thick] (9.5,8) -- (9.5,9.5);
        \fill[blue] (4,4) \nd;
        \fill[blue] (9.5,8) \nd;
        \fill[white] (9.5,9.5) circle (7pt);
        \P[9.5][9.5]
        \node at ([shift={(-0.5,1)}]9.5,9.5) {\footnotesize root};
        \node at ([shift={(4.5,-0.3)}]9.5,8) {\footnotesize right subroot};
        \node at ([shift={(-3.25,0.5)}]4,4) {\footnotesize left subroot};
        \path[->, blue]
            (9.85,9.4) edge [bend left = 60] node[style = {inner sep = 1pt}, right] {\scriptsize $R$}  (9.85,8)
            (9.15,9.5) edge [bend right = 30] node[style = {inner sep = 1pt}, above left] {\scriptsize $L$} (4,4.35);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=7.5ex, scale = \scl]
        \grd[5][5]
        \draw (0,0) \schAc \schDiag \schAc \schUp \schAc \schDiag \schUp \schUp;
        \node[anchor = mid] at (1,1) {};
    \end{tikzpicture}
    \quad \leadsto \quad
    \begin{tikzpicture}[baseline=7.5ex, scale = \scl]
        \grd[5][5]
        \node[anchor = mid] at (1,1) {};
        \P[5][5]
        \P[5][4]
        \P[5][3]
        \P[3][2]
        \P[2][1]
        \fill[blue] (4,2) \nd;
        \fill[blue] (3,1) \nd;
        \fill[blue] (1,0) \nd;
        \fill[blue] (0,0) \nd;
        \draw[blue, ->] (4.75,5) to [bend right = 20] (0,0.25);
        \node at ([shift={(-0.8,0.8)}]2.5,2.5) {\color{blue}{\scriptsize L}};
        \draw[blue, ->] (5.25,5) to [bend left = 60] (5.25,4);
        \node at ([shift={(0.8,0)}]5,4.5) {\color{blue}{\scriptsize R}};
        \draw[blue, ->] (4.75,3.9) to [bend right = 20] (3,2.3);
        \node at ([shift={(-0.5,0.5)}]4,3) {\color{blue}{\scriptsize L}};
        \draw[blue, ->] (5.25,3.9) to [bend left = 60] (5.25,3);
        \node at ([shift={(0.8,0)}]5,3.5) {\color{blue}{\scriptsize R}};
        \draw[blue, ->] (4.75,2.65) to (4.15,2.15);
        \draw[blue, ->] (2.75,2) to [bend right = 20] (2,1.3);
        \node at ([shift={(-0.4,0.4)}]2.5,1.5) {\color{blue}{\scriptsize L}};
        \draw[blue, ->] (3.25,2) to [bend left = 20] (3.1,1.1);
        \node at ([shift={(0.5,0)}]3,1.5) {\color{blue}{\scriptsize R}};
        \draw[blue, ->] (1.75,0.65) to (1.15,0.15);
    \end{tikzpicture} 
    \ \leadsto \quad
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, scale = \scl]
        \draw (0,0) \widebin;
        \draw (1.5,-1) \bin;
        \draw (0.5,-2) \bin;
        \draw (2.5,-2) \un;
        \draw (-0.5,-3) \un;
        \fill (0,0) \smlwidebinnd (1.5,-1) \smlbinnd (0.5,-2) \smlbinnd (2.5,-2) \smlunnd  (-0.5,-3) \smlunnd;
        \node at (0,0) (root) {\smlroot};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw (0,0) rectangle (1,1);
        \fill[blue] (0,1) circle (4pt);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw[fill = \colOne, opacity = \opac] (0,0) rectangle (2,2);
        \node at (1,1) {\footnotesize $p$};
        \dummyNodes[1][-0.2][1][2.2]
    \end{tikzpicture}
    \right) 
    = 
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \fill[\colOne, opacity = \opac] (0,0) rectangle (2,2);
        \node at (1,1) {\footnotesize $p$};
        \draw (-0.5,-0.5) rectangle (2,2);
        \draw[ultra thick] (0,2) -- (0,-0.5);
        \fill[blue] (0,2) \smlnd;
        \fill[white] (-0.5,2) circle (5pt);
        \P[-0.5][2]
        \draw[thin, dashed, ->] (1,0) -- (1,-0.5);
        \node at ([shift={(-0.6,0)}]-0.5,2) {\footnotesize root};
        \node at ([shift={(0.9,0.3)}]0,2) {\footnotesize subroot};
        \path[blue, ->]
            (-0.4,2.2) edge [bend left = 60] (0,2.1);
    \end{tikzpicture} \\
    \def\scl{0.7}
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw[fill = \colOne, opacity = \opac] (0,0) rectangle (2,2);
        \node at (1,1) {\footnotesize $p_1$};
    \end{tikzpicture}
    \ \star \
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw[fill = \colTwo, opacity = \opac] (0,0) rectangle (2,2);
        \node at (1,1) {\footnotesize $p_2$};
    \end{tikzpicture}
    \ & = \
    \begin{cases}
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
            \draw (0,0) rectangle (2.5,2.5);
            \fill[\colTwo, opacity = \opac] (0.5,0.5) rectangle (2.5,2.5);
            \node at (1.5,1.5) {\footnotesize $p_2$};
            \draw[ultra thick] (0,0.5) -- (2.5,0.5);
            \fill (0.5,0.5) \nd;
            \dummyNodes[1][-0.2][1][2.8]
            \dummyNodes[0][1][2.5][1]
            \fill[white] (0,2.5) circle (5pt);
            \P[0][2.5]
            \node at ([shift={(-0.5,0.3)}]0,2.5) {\footnotesize root};
            \fill[blue] (0.5,2.5) \smlnd;
            \node at ([shift={(0.35,0.25)}]0.5,2.5) {\footnotesize RS};
            \fill[blue] (0,0.5) \smlnd;
            \draw[thin, dashed, ->] (0.5,1.5) -- (0,1.5);
            \node at ([shift={(-0.4,-0.2)}]0,0.5) {\footnotesize LS};
            \path[blue, ->]
                (0.1,2.7) edge [bend left = 60] node[style = {inner sep = 1pt}, above] {\scriptsize $R$} (0.5,2.6)
                (-0.15,2.3) edge [bend right = 30] node[style = {inner sep = 1pt}, left] {\scriptsize $L$} (-0.05,0.6);
        \end{tikzpicture}
        & \text{if 
            $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
                \draw[fill = \colOne, opacity = \opac] (0,0) rectangle (2,2);
                \node at (1,1) {\footnotesize $p_1$};
            \end{tikzpicture}
            =
            \epsilon$}, \\
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
            \draw (0,0) rectangle (4,4);
            \fill[\colOne, opacity = \opac] (0,0) rectangle (2,2);
            \node at (1,1) {\footnotesize $p_1$};
            \fill[\colTwo, opacity = \opac] (2,2) rectangle (4,4);
            \node at (3,3) {\footnotesize $p_2$};
            \draw[ultra thick] (2,0) -- (2,4);
            \fill (2,2) \nd;
            \draw[thin, dashed, ->] (3,2) -- (3,0);
            \draw[thin, dashed, ->] (1,2) -- (1,4);
            \dummyNodes[1][-0.2][1][4.3]
            \dummyNodes[0][1][4][1]
            \fill[white] (0,4) circle (5pt);
            \P[0][4]
            \node at ([shift={(-0.5,0.3)}]0,4) {\footnotesize root};
            \fill[blue] (0,2) \smlnd;
            \node at ([shift={(-0.4,-0.2)}]0,2) {\footnotesize LS};
            \fill[blue] (2,4) \smlnd;
            \node at ([shift={(0.35,0.25)}]2,4) {\footnotesize RS};
            \path[blue, ->]
                (0.1,4.2) edge [bend left = 30] node[style = {inner sep = 1pt}, above] {\scriptsize $R$} (1.95,4.1)
                (-0.15,3.8) edge [bend right = 30] node[style = {inner sep = 1pt}, left] {\scriptsize $L$} (-0.05,2.1);
        \end{tikzpicture} 
        & \text{if 
            $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
                \draw[fill = \colOne, opacity = \opac] (0,0) rectangle (2,2);
                \node at (1,1) {\footnotesize $p_1$};
            \end{tikzpicture}
            =
            \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
                \fill[\colOne, opacity = \opac] (0,0) rectangle (1,1) rectangle (2,2);
                \draw (0,0) rectangle (2,2);
                \draw[ultra thick] (0,1) -- (2,1);
                \node at (0.5,0.5) (p1d) {\footnotesize $p_1'$};
                \node at (1.5,1.5) (p1dd) {\footnotesize $p_1''$};
            \end{tikzpicture}$}, \\
        \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
            \draw (0,0) rectangle (4,4);
            \fill[\colOne, opacity = \opac] (0,0) rectangle (2,2);
            \node at (1,1) {\footnotesize $p_1$};
            \fill[\colTwo, opacity = \opac] (2,2) rectangle (4,4);
            \node at (3,3) {\footnotesize $p_2$};
            \draw[ultra thick] (0,2) -- (4,2);
            \fill (2,2) \nd;
            \draw[thin, dashed, ->] (2,3) -- (0,3);
            \draw[thin, dashed, ->] (2,1) -- (4,1);
            \dummyNodes[1][-0.2][1][4.3]
            \dummyNodes[0][1][4][1]
            \fill[white] (0,4) circle (5pt);
            \P[0][4]
            \node at ([shift={(-0.5,0.3)}]0,4) {\footnotesize root};
            \fill[blue] (0,2) \smlnd;
            \node at ([shift={(-0.4,-0.2)}]0,2) {\footnotesize LS};
            \fill[blue] (2,4) \smlnd;
            \node at ([shift={(0.35,0.25)}]2,4) {\footnotesize RS};
            \path[blue, ->]
                (0.1,4.2) edge [bend left = 30] node[style = {inner sep = 1pt}, above] {\scriptsize $R$} (1.95,4.1)
                (-0.15,3.8) edge [bend right = 30] node[style = {inner sep = 1pt}, left] {\scriptsize $L$} (-0.05,2.1);
        \end{tikzpicture} 
        & \text{if 
            $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
                \draw[fill = \colOne, opacity = \opac] (0,0) rectangle (2,2);
                \node at (1,1) {\footnotesize $p_1$};
            \end{tikzpicture}
            =
            \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
                \fill[\colOne, opacity = \opac] (0,0) rectangle (1,1) rectangle (2,2);
                \draw (0,0) rectangle (2,2);
                \draw[ultra thick] (1,0) -- (1,2);
                \node at (0.5,0.5) (p1d) {\footnotesize $p_1'$};
                \node at (1.5,1.5) (p1dd) {\footnotesize $p_1''$};
            \end{tikzpicture}
\begin{tikzpicture}[baseline=7.7ex, scale = \scl]
        \draw (0,0) rectangle (\size,\size);  
        \node[anchor = mid] at (1,1) {};
        \foreach \i in {2,...,\size}
            {
            \fill (\i - 1,\i - 1) \smlnd;
            }
        \draw (0,2) -- (5,2) (1,0) -- (1,2) (3,2) -- (3,5) (3,4) -- (5,4);
    \end{tikzpicture}
    \ \leadsto \
    \begin{tikzpicture}[baseline=7.7ex, scale = \scl]
        \draw (0,0) rectangle (\size,\size);  
        \node[anchor = mid] at (1,1) {};
        \foreach \i in {2,...,\size}
            {
            \fill (\i - 1,\i - 1) \smlnd;
            }
        \draw (0,2) -- (5,2) (1,0) -- (1,2) (3,2) -- (3,5) (3,4) -- (5,4);
        \fill[white] (0,5) circle (7pt);
        \P[0][5]
        \fill[white] (0,2) circle (7pt);
        \P[0][2]
        \fill[white] (2,5) circle (7pt);
        \P[2][5]
        \fill[white] (3,5) circle (7pt);
        \P[3][5]
        \fill[blue] (1,2) \nd (3,4) \nd (4,5) \nd;
        \path[blue, ->]
            (0.25,5.25) edge [bend left = 30] node[style = {inner sep = 1pt}, above] {\scriptsize $R$} (1.8,5.2)
            (-0.25,4.7) edge [bend right = 30] node[style = {inner sep = 1pt}, left] {\scriptsize $L$} (-0.2,2.2)
            (2.25,5.25) edge [bend left = 30] (2.8,5.2)
            (3.25,5.25) edge [bend left = 30] node[style = {inner sep = 1pt}, above] {\scriptsize $R$} (3.9,5.2)
            (2.75,4.7) edge [bend right = 30] node[style = {inner sep = 1pt}, left] {\scriptsize $L$} (2.8,4.1)
            (0.1,1.9) edge [bend right = 20] (0.85,1.85);
    \end{tikzpicture}
     \ \leadsto \ \ 
     \def\scl{0.6}
     \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, scale = \scl]
        \draw (0,0) \widebin;
        \draw (-1.5,-1) \un;
        \draw (1.5,-1) \un;
        \draw (1.5,-2) \bin;
        \fill (0,0) \smlwidebinnd (-1.5,-1) \smlunnd (1.5,-1) \smlunnd (1.5,-2) \smlbinnd;
        \node at (0,0) (root) {\smlroot};
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \dummyNodesPolar[90:12][270:12]
    \end{tikzpicture}
\end{equation*}

\def\scl {0.07}
\textit{Unary map:}
\begin{equation*}
    f \left(
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \foreach \i in {1,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \halfnd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \fill[\colOne, opacity = \opac] (0,0) circle [radius = 10];
        \begin{scope}
            \clip (0,0) circle [radius = 10];
            \fill[white] (11) to [bend right = 70] (1) -- (0,15) -- (11);
        \end{scope}
        \node at (90 - 360/\numSpaces:13) {\scriptsize $a$};
        \node at (90 - 360/\numSpaces * 11:13) {\scriptsize $a'$};
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \drawDashedChord[11][1]
        \node at (0,-1) {\footnotesize $p_1$};
        \foreach \i in {1,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \halfnd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
    \end{tikzpicture}
    \right)
    =
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \foreach \i in {2,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \halfnd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \fill[\colOne, opacity = \opac] (0,0) circle [radius = 10];
        \begin{scope}
            \clip (0,0) circle [radius = 10];
            \fill[white] (11) to [bend right = 70] (2) -- (0,15) -- (11);
        \end{scope}
         \node at (90 - 360/\numSpaces * 2:13) {\scriptsize $a$};
        \node at (90 - 360/\numSpaces * 11:13) {\scriptsize $a'$};
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \draw[fill] (90 - 360/\numSpaces:10) \halfnd;
            \coordinate (1) at (90 - 360/\numSpaces:10);
        \drawDashedChord[11][2]
        \node at (0,-2) {\footnotesize $p_1$};
        \foreach \i in {2,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \halfnd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
    \end{tikzpicture}
\end{equation*}

\textit{Binary map:}
\begin{equation*}
   \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \foreach \i in {1,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \halfnd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \fill[\colOne, opacity = \opac] (0,0) circle [radius = 10];
        \begin{scope}
            \clip (0,0) circle [radius = 10];
            \fill[white] (11) to [bend right = 70] (1) -- (0,15) -- (11);
        \end{scope}
        \node at (90 - 360/\numSpaces:13) {\scriptsize $a$};
        \node at (90 - 360/\numSpaces * 11:13) {\scriptsize $a'$};
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \foreach \i in {1,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \halfnd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \drawDashedChord[11][1]
        \node at (0,-1) {\footnotesize $p_1$};
    \end{tikzpicture}
    \star
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \foreach \i in {1,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \halfnd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \fill[\colTwo, opacity = \opac] (0,0) circle [radius = 10];
        \begin{scope}
            \clip (0,0) circle [radius = 10];
            \fill[white] (11) to [bend right = 70] (1) -- (0,15) -- (11);
        \end{scope}
        \node at (90 - 360/\numSpaces:13) {\scriptsize $b$};
        \node at (90 - 360/\numSpaces * 11:13) {\scriptsize $b'$};
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \drawDashedChord[11][1]
        \node at (0,-1) {\footnotesize $p_2$};
        \foreach \i in {1,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \halfnd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
    \end{tikzpicture}
    = \def\scl{0.1}
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \foreach \i in {1,2,5,6,7,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \halfnd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
        \begin{scope}
            \clip (0,0) circle [radius = 10];
            \fill[\colOne, opacity = \opac] (7) to [bend right = 40] (11) -- (-15,15) -- (-15,-15) -- (7);
        \end{scope}
        \begin{scope}
            \clip (0,0) circle [radius = 10];
            \fill[\colTwo, opacity = \opac] (2) to [bend right = 30] (5) -- (15,-15) -- (15,15) -- (2);
        \end{scope}
        
        \node at (90 - 360/\numSpaces * 2:12.5) {\scriptsize $b$};
        \node at (90 - 360/\numSpaces * 5:12.5) {\scriptsize $b'$};
        \node at (90 - 360/\numSpaces * 7:12.5) {\scriptsize $a$};
        \node at (90 - 360/\numSpaces * 11:12.5) {\scriptsize $a'$};
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \draw[fill] (90 - 360/\numSpaces:10) \halfnd;
        \coordinate (1) at (90 - 360/\numSpaces:10);
        \draw[fill] (90 - 360/\numSpaces * 6:10) \halfnd;
        \coordinate (6) at (90 - 360/\numSpaces * 6:10);
        \draw[dashed] (7) to [bend right = 40] (11);
        \draw (1) to [bend right = 10] (6);
        \draw[dashed] (2) to [bend right = 30] (5);
        \node at (-6,0) {\footnotesize $p_1$};
        \node at (7.3,-2) {\footnotesize $p_2$};
        \foreach \i in {2,5,7,11}
            {
            \draw[fill] (90 - 360/\numSpaces * \i:10) \halfnd;
            \coordinate (\i) at (90 - 360/\numSpaces * \i:10);
            }
    \end{tikzpicture}
\begin{tabular}{| l l |}
    \hline
    \textit{Norm 1:} & \def\scl{0.02}
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \dummyNodesPolar[90:12][270:12]
    \end{tikzpicture}
    = \epsilon$ \\
    \hline 
    \textit{Norm 2:} & \def\scl{0.03}
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \fill (270:10) \smlnd;
        \dummyNodesPolar[90:12][270:12]
    \end{tikzpicture}
    = f(\epsilon)$ \\
    \hline 
    \textit{Norm 3:} & \def\scl{0.04}
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \fill (0:10) \smlnd;
        \fill (180:10) \smlnd;
        \dummyNodesPolar[90:12][270:12]
    \end{tikzpicture}
    = f(f(\epsilon))$,
    \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \draw[fill] (0:10) \smlnd;
        \draw[fill] (180:10) \smlnd;
        \draw (0:10) -- (180:10);
        \dummyNodesPolar[90:12][270:12]
    \end{tikzpicture}
    = \epsilon \star \epsilon$ \\
    \hline 
    \textit{Norm 4:} & \def\scl{0.05}
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \draw[fill] (30:10) \smlnd;
        \draw[fill] (150:10) \smlnd;
        \draw[fill] (270:10) \smlnd;
        \dummyNodesPolar[90:12][270:12]
    \end{tikzpicture}
    = f(f(f(\epsilon)))$, 
    \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \draw[fill] (30:10) \smlnd;
        \draw[fill] (150:10) \smlnd;
        \draw[fill] (270:10) \smlnd;
        \dummyNodesPolar[90:12][270:12]
        \draw (270:10) to [bend right = 30] (150:10);
    \end{tikzpicture}
    = f(\epsilon \star \epsilon)$, 
    \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \draw[fill] (30:10) \smlnd;
        \draw[fill] (150:10) \smlnd;
        \draw[fill] (270:10) \smlnd;
        \dummyNodesPolar[90:12][270:12]
        \draw (30:10) to [bend right = 30] (270:10);
    \end{tikzpicture}
    = f(\epsilon) \star \epsilon$, \\
    & \def\scl{0.06}
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (90:10) {\V};
        \draw (0,0) circle [radius = 10];
        \draw[fill] (30:10) \smlnd;
        \draw[fill] (150:10) \smlnd;
        \draw[fill] (270:10) \smlnd;
        \dummyNodesPolar[90:12][270:12]
        \draw (150:10) to [bend right = 30] (30:10);
    \end{tikzpicture}
    = \epsilon \star f(\epsilon)$ \\
    \hline
    \end{tabular}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \fill (0,0) \smlnd;
    \end{tikzpicture}
\end{equation*}

\textit{Unary map:} 
\begin{equation*}
    f \left(
        \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, scale = \scl]
            \draw[fill = \colOne, opacity = \opac] (0,0) -- (-5,-10) -- (5,-10) -- (0,0);
            \node at (0,0) {\smlroot};
            \node at (0,-6) {\footnotesize $t$};
        \dummyNodes[0][1][0][-11]
        \end{tikzpicture}
    \right)
    =
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, scale = \scl]
        \draw[fill = \colOne, opacity = \opac] (0,0) -- (-5,-10) -- (5,-10) -- (0,0);
        \draw (0,0) -- (0,3);
        \node at (0,3) {\smlroot};
        \draw[fill] (0,0)\smlnd;
        \node at (0,-6) {\footnotesize $t$};
    \end{tikzpicture}
\end{equation*}

\textit{Binary map:}
\begin{equation*}
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, scale = \scl]
        \draw[fill = \colOne, opacity = \opac] (0,0) -- (-5,-10) -- (5,-10) -- (0,0);
        \node at (0,0) {\smlroot};
        \node at (0,-6) {\footnotesize $t_1$};
    \end{tikzpicture}
    \ \star \ 
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, scale = \scl]
        \draw[fill = \colTwo, opacity = \opac] (0,0) -- (-5,-10) -- (5,-10) -- (0,0);
        \node at (0,0) {\smlroot};
        \node at (0,-6) {\footnotesize $t_2$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, scale = \scl]
        \draw[fill = \colOne, opacity = \opac] (0,0) -- (-5,-10) -- (5,-10) -- (0,0);
        \draw[fill = \colTwo, opacity = \opac] (12,0) -- (7,-10) -- (17,-10) -- (12,0);
        \draw (0,0) -- (6,5) -- (12,0);
        \node at (6,5) {\smlroot};
        \fill (0,0) \smlnd (12,0) \smlnd;
        \node at (0,-6) {\footnotesize $t_1$};
        \node at (12,-6) {\footnotesize $t_2$};
    \end{tikzpicture}
\begin{tabular}{| l l |}
    \hline
    \textit{Norm 1:} & 
    \ $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \fill (0,0) \smlnd;
    \end{tikzpicture}
    = \epsilon$ \\
    \hline
    \textit{Norm 2:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw (0,0) \un;
        \fill (0,0) \smlunnd;
        \node at (0,0) {\smlroot};
        \dummyNodes[0][0.2][0][-1.2]
    \end{tikzpicture} 
    = f(\epsilon)$ \\
    \hline
    \textit{Norm 3:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw (0,0) \un (0,-1) \un;
        \fill (0,0) \smlunnd (0,-1) \smlunnd;
        \node at (0,0) {\smlroot};
        \dummyNodes[0][0.2][0][-2.2]
    \end{tikzpicture} 
    = f(f(\epsilon))$, \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw (0,0) \bin;
        \fill (0,0) \smlbinnd;
        \node at (0,0) {\smlroot};
        \dummyNodes[0][0.2][0][-1.2]
    \end{tikzpicture} 
    = \epsilon \star \epsilon$ \\
    \hline
    \textit{Norm 4:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw (0,0) \un (0,-1) \un (0,-2) \un;
        \fill (0,0) \smlunnd (0,-1) \smlunnd (0,-2) \smlunnd;
        \node at (0,0) {\smlroot};
        \dummyNodes[0][0.2][0][-3.2]
    \end{tikzpicture} 
    = f(f(f(\epsilon)))$, \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw (0,0) \un (0,-1) \bin;
        \fill (0,0) \smlunnd (0,-1) \smlbinnd;
        \node at (0,0) {\smlroot};
        \dummyNodes[0][0.2][0][-2.2]
    \end{tikzpicture} 
    = f(\epsilon \star \epsilon)$, \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw (0,0) \bin (1,-1) \un;
        \fill (0,0) \smlbinnd (1,-1) \smlunnd;
        \node at (0,0) {\smlroot};
        \dummyNodes[0][0.2][0][-2.2]
    \end{tikzpicture} 
    = \epsilon \star f(\epsilon)$, \\
    &
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw (0,0) \bin (-1,-1) \un;
        \fill (0,0) \smlbinnd (-1,-1) \smlunnd;
        \node at (0,0) {\smlroot};
        \dummyNodes[0][0.2][0][-2.2]
    \end{tikzpicture} 
    = f(\epsilon) \star \epsilon$ \\
    \hline
    \end{tabular}
\begin{tikzpicture}[baseline={([yshift=-1.5ex]current bounding box.center)}, scale = \scl]
        \draw (0,1) \un;
        \fill (0,0) \smlnd;
        \node at (0,0.8) (root) {\smlroot};
    \end{tikzpicture}
\end{equation*}

\textit{Unary map:}
\def\scl{0.15}
\begin{equation*}
    f \left(
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw[fill = \colOne, opacity = \opac] (0,0) -- (-5,-10) -- (5,-10) -- (0,0);
        \node at (0,0) (root) {\smlroot};
        \node at (0,-6) {\footnotesize $t$};
        \dummyNodes[0][1][0][-11]
    \end{tikzpicture}
    \right) =
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw[fill = \colOne, opacity = \opac] (0,0) -- (-5,-10) -- (5,-10) -- (0,0);
        \node at (0,0) (root) {\smlroot};
        \node at (0,-6) {\footnotesize $t$};
        \draw (0,0) -- (5,-3);
        \fill (5,-3) \smlnd;
        \dummyNodes[0][1][0][-11]
    \end{tikzpicture}
\end{equation*}

\textit{Binary map:}
\begin{equation*}
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw[fill = \colOne, opacity = \opac] (0,0) -- (-5,-10) -- (5,-10) -- (0,0);
        \node at (0,0) (root) {\smlroot};
        \node at (0,-6) {\footnotesize $t_1$};
        \dummyNodes[0][1][0][-11]
    \end{tikzpicture}
    \star
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw[fill = \colTwo, opacity = \opac] (0,0) -- (-5,-10) -- (5,-10) -- (0,0);
        \node at (0,0) (root) {\smlroot};
        \node at (0,-6) {\footnotesize $t_2$};
        \dummyNodes[0][1][0][-11]
    \end{tikzpicture}
    = \begin{cases}
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (0,0) (root) {\smlroot};
        \draw (0,0) -- (0,-3);
        \draw[fill = \colOne, opacity = \opac] (0,-3) -- (-5,-13) -- (5,-13) -- (0,-3);
        \node at (0,-9) {\footnotesize $t_1$};
        \draw (0,-3) -- (5,-6);
        \fill (0,-3) \smlnd (5,-6) \smlnd;
        \dummyNodes[0][1][0][-11]
        \node at (0,-14) (C) {};
    \end{tikzpicture} & \text{if $t_2 =\! \begin{tikzpicture}[baseline={([yshift=-1.5ex]current bounding box.center)}, scale = 0.4]
        \def\scl{0.4}
        \draw (0,1) \un;
        \fill (0,0) \smlnd;
        \node at (0,0.8) (root) {\smlroot};
        \def\scl{0.15}
    \end{tikzpicture}$\!,} \\
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \draw[fill = \colOne, opacity = \opac] (0,0) -- (-5,-10) -- (5,-10) -- (0,0);
        \node at (0,0) (root) {\smlroot};
        \node at (0,-6) {\footnotesize $t_1$};
        \dummyNodes[0][1][0][-11]
        \draw (0,0) -- (10,-3);
        \draw[fill = \colTwo, opacity = \opac] (10,-3) -- (5,-13) -- (15,-13) -- (10,-3);
        \fill (10,-3) \smlnd;
        \node at (10,-9) {\footnotesize $t_2$};
        \node at (0,-14) (C) {};
    \end{tikzpicture}
\begin{tabular}{| l l |}
    \hline
    \textit{Norm 1:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (0,0) (root) {\smlroot};
        \draw (0,0) -- (0,-1);
        \fill (0,-1) \smlnd;
        \dummyNodes[0][0.2][0][-1.2]
    \end{tikzpicture}
    = \epsilon$ \\
    \hline
    \textit{Norm 2:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (0,0) (root) {\smlroot};
        \draw (0,0) -- (-0.5,-1) (0,0) -- (0.5,-1);
        \fill (-0.5,-1) \smlnd (0.5,-1) \smlnd;
        \dummyNodes[0][0.2][0][-1.2]
    \end{tikzpicture}
    = f(\epsilon)$ \\
    \hline
    \textit{Norm 3:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (0,0) (root) {\smlroot};
        \draw (0,0) -- (-1,-1) (0,0) -- (0,-1) (0,0) -- (1,-1);
        \fill (-1,-1) \smlnd (0,-1) \smlnd (1,-1) \smlnd;
        \dummyNodes[0][0.2][0][-1.2]
    \end{tikzpicture}
    = f(f(\epsilon))$,
    \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (0,0) (root) {\smlroot};
        \draw (0,0) -- (0,-1) (0,-1) -- (-0.5,-2) (0,-1) -- (0.5,-2);
        \fill (0,-1) \smlnd (-0.5,-2) \smlnd (0.5,-2) \smlnd;
        \dummyNodes[0][0.2][0][-2.2]
    \end{tikzpicture}
    = \epsilon \star \epsilon$ \\
    \hline
    \textit{Norm 4:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (0,0) (root) {\smlroot};
        \draw (0,0) -- (-1.5,-1) (0,0) -- (-0.5,-1) (0,0) -- (0.5,-1) (0,0) -- (1.5,-1);
        \fill (-1.5,-1) \smlnd (-0.5,-1) \smlnd (0.5,-1) \smlnd (1.5,-1) \smlnd;
        \dummyNodes[0][0.2][0][-1.2]
    \end{tikzpicture}
    = f(f(f(\epsilon)))$, 
    \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (0,0) (root) {\smlroot};
        \draw (0,0) -- (-0.5,-1) (0,0) -- (0.5,-1) (-0.5,-1) -- (-1,-2) (-0.5,-1) -- (0,-2);
        \fill (-0.5,-1) \smlnd (0.5,-1) \smlnd (-1,-2) \smlnd (0,-2) \smlnd;
        \dummyNodes[0][0.2][0][-2.2]
    \end{tikzpicture}
    = f(\epsilon \star \epsilon)$, 
    \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (0,0) (root) {\smlroot};
        \draw (0,0) -- (0,-1) (0,-1) -- (-1,-2) (0,-1) -- (0,-2) (0,-1) -- (1,-2);
        \fill (0,-1) \smlnd (-1,-2) \smlnd (0,-2) \smlnd (1,-2) \smlnd;
        \dummyNodes[0][0.2][0][-2.2]
    \end{tikzpicture}
    = f(\epsilon) \star \epsilon$, \\
    &
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \node at (0,0) (root) {\smlroot};
        \draw (0,0) -- (-0.5,-1) (0,0) -- (0.5,-1) (0.5,-1) -- (1,-2) (0.5,-1) -- (0,-2);
        \fill (-0.5,-1) \smlnd (0.5,-1) \smlnd (1,-2) \smlnd (0,-2) \smlnd;
        \dummyNodes[0][0.2][0][-2.2]
    \end{tikzpicture}
    = \epsilon \star f(\epsilon)$ \\
    \hline
    \end{tabular}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)}, scale = \scl]
        \fill (0,0) \smlnd;
    \end{tikzpicture}
\end{equation*}

\textit{Unary map:}
\begin{align*}
    f \left(
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        % \draw (0,0) -- (6,0);
        \draw[fill = \colOne, opacity = \opac] (6,0) -- (0,0) to [bend left = 90, looseness = 1.5] (6,0);
        \node at (3,1.3) {\footnotesize $p$};
        \node at (3,-0.3) {};
    \end{tikzpicture}
    \right) =
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        % \draw (0,0) -- (6,0);
        \draw[fill = \colOne, opacity = \opac] (6,0) -- (0,0) to [bend left = 90, looseness = 1.5] (6,0);
        \node at (3,1.3) {\footnotesize $p$};
        \draw[thick] (6,0) -- (7.5,1.5) -- (9,0);
        \node at (3,-0.3) {};
    \end{tikzpicture}
\end{align*}

% [baseline={([yshift=-.5ex]current bounding box.base)}, scale = \scl]

\textit{Binary map:}  
\begin{equation*}
    \begin{tikzpicture}[baseline=1.5ex, scale = \scl]
        % \draw (0,0) -- (6,0);
        \draw[fill = \colOne, opacity = \opac] (6,0) -- (0,0) to [bend left = 90, looseness = 1.5] (6,0);
        \node at (3,1.3) {\footnotesize $p_1$};
    \end{tikzpicture}
    \ \star \
    \begin{tikzpicture}[baseline=1.5ex, scale = \scl]
        % \draw (0,0) -- (6,0);
        \draw[fill = \colTwo, opacity = \opac] (6,0) -- (0,0) to [bend left = 90, looseness = 1.5] (6,0);
        \node at (3,1.3) {\footnotesize $p_2$};
    \end{tikzpicture}
    \ = \
    \begin{tikzpicture}[baseline=1.5ex, scale = \scl]
        % \draw (0,0) -- (6,0);
        \draw[fill = \colOne, opacity = \opac] (6,0) -- (0,0) to [bend left = 90, looseness = 1.5] (6,0);
        \node at (3,1.3) {\footnotesize $p_1$};
        \draw[thick] (6,0) -- (9,3) -- (10.5,1.5);
        % \draw (10.5,1.5) -- (16.5,1.5);
        \draw[fill = \colTwo, opacity = \opac] (16.5,1.5) -- (10.5,1.5) to [bend left = 90, looseness = 1.5] (16.5,1.5);
        \node at (13.5,2.8) {\footnotesize $p_2$};
        \draw[thick] (16.5,1.5) -- (18,0);
        \fill[white] (7.5,1.5) circle (5pt);
    \end{tikzpicture}
\begin{tabular}{| l l |}
    \hline
    \textit{Norm 1:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \fill (0,0) \smlnd;
    \end{tikzpicture}
    = \epsilon$ \\
    \hline
    \textit{Norm 2:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[2][1]
        \draw[thick] (0,0) \dyckUp \dyckDn;
        \node at (1,1.2) (A) {};
        \node at (1,-0.2) (B) {};
    \end{tikzpicture} 
    = f(\epsilon)$ \\
    \hline
    \textit{Norm 3:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[4][2]
        \draw[thick] (0,0) \dyckUp \dyckDn \dyckUp \dyckDn;
        \node at (1,2.2) (A) {};
        \node at (1,-0.2) (B) {};
    \end{tikzpicture} 
    = f(f(\epsilon))$, 
    \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[4][2]
        \draw[thick] (0,0) \dyckUp \dyckUp \dyckDn \dyckDn;
        \node at (1,2.2) (A) {};
        \node at (1,-0.2) (B) {};
    \end{tikzpicture} 
    = \epsilon \star \epsilon$ \\
    \hline
    \textit{Norm 4:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[6][2]
        \draw[thick] (0,0) \dyckUp \dyckDn \dyckUp \dyckDn \dyckUp \dyckDn;
        \node at (1,2.2) (A) {};
        \node at (1,-0.2) (B) {};
    \end{tikzpicture}  
    = f(f(f(\epsilon)))$, 
    \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[6][2]
        \draw[thick] (0,0) \dyckUp \dyckUp \dyckDn \dyckDn \dyckUp \dyckDn;
        \node at (1,2.2) (A) {};
        \node at (1,-0.2) (B) {};
    \end{tikzpicture} 
    = f(\epsilon \star \epsilon)$, \\
    &
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[6][2]
        \draw[thick] (0,0) \dyckUp \dyckUp \dyckDn \dyckUp \dyckDn \dyckDn;
        \node at (1,2.2) (A) {};
        \node at (1,-0.2) (B) {};
    \end{tikzpicture}  
    = \epsilon \star f(\epsilon)$, 
    \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[6][2]
        \draw[thick] (0,0) \dyckUp \dyckDn \dyckUp \dyckUp \dyckDn \dyckDn;
        \node at (1,2.2) (A) {};
        \node at (1,-0.2) (B) {};
    \end{tikzpicture} 
    = f(\epsilon) \star \epsilon$ \\
    \hline
    \end{tabular}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}, scale = \scl]
        \grd[2][1]
        \draw[thick] (0,0) \dyckUp \dyckDn;
    \end{tikzpicture}
\end{equation*}

\def\scl{0.3}
\textit{Unary map:}
\begin{align*}
    f \left(
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        % \draw (0,0) -- (6,0);
        \draw[fill = \colOne, opacity = \opac] (6,0) -- (0,0) to [bend left = 90, looseness = 1.5] (6,0);
        \node at (3,1.3) {\footnotesize $p$};
        \node at (3,-0.3) {};
    \end{tikzpicture}
    \right) =
    \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        % \draw (1.5,1.5) -- (7.5,1.5);
        \draw[fill = \colOne, opacity = \opac] (7.5,1.5) -- (1.5,1.5) to [bend left = 90, looseness = 1.5] (7.5,1.5);
        \node at (4.5,2.8) {\footnotesize $p$};
        \draw[thick] (0,0) -- (1.5,1.5) (7.5,1.5) -- (9,0);
        \node at (3,-0.3) {};
    \end{tikzpicture}
\end{align*}

\textit{Binary map:} 
\begin{align*}
    \begin{tikzpicture}[baseline=1.5ex, scale = \scl]
        % \draw (0,0) -- (6,0);
        \draw[fill = \colOne, opacity = \opac] (6,0) -- (0,0) to [bend left = 90, looseness = 1.5] (6,0);
        \node[anchor = mid]  at (3,1.3) {\footnotesize $p_1$};
    \end{tikzpicture}
    \ \star \
    \begin{tikzpicture}[baseline=1.5ex, scale = \scl]
        % \draw (0,0) -- (6,0);
        \draw[fill = \colTwo, opacity = \opac] (6,0) -- (0,0) to [bend left = 90, looseness = 1.5] (6,0);
        \node[anchor = mid]  at (3,1.3) {\footnotesize $p_2$};
    \end{tikzpicture}
    \ = \
    \begin{tikzpicture}[baseline=1.5ex, scale = \scl]
        % \draw (1.5,1.5) -- (7.5,1.5);
        \draw[fill = \colOne, opacity = \opac] (7.5,1.5) -- (1.5,1.5) to [bend left = 90, looseness = 1.5] (7.5,1.5);
        \node at (4.5,2.8) {\footnotesize $p_1$};
        \draw[thick] (0,0) -- (1.5,1.5) (7.5,1.5) -- (9,0);
        % \draw (9,0) -- (15,0);
        \draw[fill = \colTwo, opacity = \opac] (15,0) -- (9,0) to [bend left = 90, looseness = 1.5] (15,0);
        \node[anchor = mid]  at (12,1.3) {\footnotesize $p_2$};
    \end{tikzpicture}
\begin{tabular}{| l l |}
    \hline
    \textit{Norm 1:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[2][1]
        \draw[thick] (0,0) \dyckUp \dyckDn;
        \dummyNodes[0][-0.2][0][1.2]
    \end{tikzpicture} 
    = \epsilon$ \\
    \hline
    \textit{Norm 2:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[4][2]
        \draw[thick] (0,0) \dyckUp \dyckUp \dyckDn \dyckDn;
        \dummyNodes[0][-0.2][0][2.2]
    \end{tikzpicture} 
    = f(\epsilon)$ \\
    \hline
    \textit{Norm 3:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[6][3]
        \draw[thick] (0,0) \dyckUp \dyckUp \dyckUp \dyckDn \dyckDn \dyckDn;
        \dummyNodes[0][-0.2][0][3.2]
    \end{tikzpicture} 
    = f(f(\epsilon))$, 
    \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[6][3]
        \draw[thick] (0,0) \dyckUp \dyckUp \dyckDn \dyckDn \dyckUp \dyckDn;
        \dummyNodes[0][-0.2][0][3.2]
    \end{tikzpicture} 
    = \epsilon \star \epsilon$ \\
    \hline
    \textit{Norm 4:} & 
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[8][4]
        \draw[thick] (0,0) \dyckUp \dyckUp \dyckUp \dyckUp \dyckDn \dyckDn \dyckDn \dyckDn;
        \dummyNodes[0][-0.2][0][4.2]
    \end{tikzpicture} 
    = f(f(f(\epsilon)))$, 
    \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[8][4]
        \draw[thick] (0,0) \dyckUp \dyckUp \dyckUp \dyckDn \dyckDn \dyckUp \dyckDn \dyckDn;
        \dummyNodes[0][-0.2][0][4.2]
    \end{tikzpicture} 
    = f(\epsilon \star \epsilon)$, \\
    &
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[8][4]
        \draw[thick] (0,0) \dyckUp \dyckUp \dyckDn \dyckDn \dyckUp \dyckUp \dyckDn \dyckDn;
        \dummyNodes[0][-0.2][0][4.2]
    \end{tikzpicture} 
    = \epsilon \star f(\epsilon)$, 
    \quad
    $\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale = \scl]
        \grd[8][4]
        \draw[thick] (0,0) \dyckUp \dyckUp \dyckUp \dyckDn \dyckDn \dyckDn \dyckUp \dyckDn;
        \dummyNodes[0][-0.2][0][4.2]
    \end{tikzpicture} 
    =  f(\epsilon) \star \epsilon$ \\
    \hline
    \end{tabular}
